When Algebraic Symmetry Breaking Meets Solvers: An Experimental Study

We present an experimental evaluation of automatically generated polynomial symmetry breaking constraints for integer linear programs. Starting from the method that we introduced at the International Symposium on Symbolic and Algebraic Computation (ISSAC) 2026, we compare solver native quadratic handling, solver-internal reformulation, and explicit linearization on near half-capacity bin-packing benchmarks. Experiments with several mathematical programming solvers and satisfiability modulo theory solvers show that the effectiveness of polynomial symmetry breaking is strongly solver-dependent. Compact quadratic breaker families can improve performance, whereas linearization, large breaker sets, or solver reformulations may offset these gains through increased model size or less favorable search behavior. These results suggest that automatically generated symmetry breakers should be evaluated in a solver-aware manner rather than treated as solver-independent additions to a model.

==> cplex_linearization1.tex <==
% Created by tikzDevice version 0.12.6 on 2026-06-14 14:33:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.85pt,y=0.7pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

%\path[fill=fillColor] ( -0.00, -0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 51.75,192.84) rectangle (251.77,285.63);
\definecolor{drawColor}{gray}{0.80}

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,203.81) --
% 	(251.77,203.81);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,221.05) --
% 	(251.77,221.05);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,238.30) --
% 	(251.77,238.30);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,255.55) --
% 	(251.77,255.55);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,272.79) --
% 	(251.77,272.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,195.19) --
	(251.77,195.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,212.43) --
	(251.77,212.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,229.68) --
	(251.77,229.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,246.92) --
	(251.77,246.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,264.17) --
	(251.77,264.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,281.41) --
	(251.77,281.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.79,192.84) --
	( 64.79,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.53,192.84) --
	( 86.53,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.28,192.84) --
	(108.28,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.02,192.84) --
	(130.02,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.76,192.84) --
	(151.76,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.50,192.84) --
	(173.50,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (195.24,192.84) --
	(195.24,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.99,192.84) --
	(216.99,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.73,192.84) --
	(238.73,285.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79,208.96) -- ( 64.79,212.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79,203.30) -- ( 64.79,199.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.64,208.96) --
	( 56.64,203.30) --
	( 72.95,203.30) --
	( 72.95,208.96) --
	( 56.64,208.96) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 56.64,207.50) -- ( 72.95,207.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53,207.09) -- ( 86.53,214.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53,201.75) -- ( 86.53,199.90);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.38,207.09) --
	( 78.38,201.75) --
	( 94.69,201.75) --
	( 94.69,207.09) --
	( 78.38,207.09) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 78.38,203.32) -- ( 94.69,203.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28,207.95) -- (108.28,214.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28,200.58) -- (108.28,199.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.12,207.95) --
	(100.12,200.58) --
	(116.43,200.58) --
	(116.43,207.95) --
	(100.12,207.95) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (100.12,203.30) -- (116.43,203.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02,208.35) -- (130.02,212.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02,202.77) -- (130.02,197.30);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.86,208.35) --
	(121.86,202.77) --
	(138.17,202.77) --
	(138.17,208.35) --
	(121.86,208.35) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (121.86,204.92) -- (138.17,204.92);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,218.28) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,223.81) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,206.61) -- (151.76,212.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,200.54) -- (151.76,198.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.61,206.61) --
	(143.61,200.54) --
	(159.91,200.54) --
	(159.91,206.61) --
	(143.61,206.61) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (143.61,203.36) -- (159.91,203.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50,210.51) -- (173.50,216.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50,201.81) -- (173.50,197.05);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.35,210.51) --
	(165.35,201.81) --
	(181.66,201.81) --
	(181.66,210.51) --
	(165.35,210.51) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (165.35,205.21) -- (181.66,205.21);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.24,210.30) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.24,218.83) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24,203.11) -- (195.24,209.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24,198.44) -- (195.24,197.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.09,203.11) --
	(187.09,198.44) --
	(203.40,198.44) --
	(203.40,203.11) --
	(187.09,203.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (187.09,201.41) -- (203.40,201.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99,207.70) -- (216.99,214.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99,200.93) -- (216.99,197.26);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.83,207.70) --
	(208.83,200.93) --
	(225.14,200.93) --
	(225.14,207.70) --
	(208.83,207.70) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (208.83,202.96) -- (225.14,202.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73,204.36) -- (238.73,209.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73,199.92) -- (238.73,198.24);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.57,204.36) --
	(230.57,199.92) --
	(246.88,199.92) --
	(246.88,204.36) --
	(230.57,204.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (230.57,201.18) -- (246.88,201.18);
\definecolor{drawColor}{RGB}{77,143,172}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75,212.43) -- (251.77,212.43);
\end{scope}
\begin{scope}
\path[clip] ( 51.75, 56.15) rectangle (251.77,148.95);
\definecolor{drawColor}{gray}{0.80}

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75, 67.13) --
% 	(251.77, 67.13);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75, 84.37) --
% 	(251.77, 84.37);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,101.62) --
% 	(251.77,101.62);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,118.86) --
% 	(251.77,118.86);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,136.11) --
% 	(251.77,136.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75, 58.50) --
	(251.77, 58.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75, 75.75) --
	(251.77, 75.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75, 92.99) --
	(251.77, 92.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,110.24) --
	(251.77,110.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,127.49) --
	(251.77,127.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,144.73) --
	(251.77,144.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.79, 56.15) --
	( 64.79,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.53, 56.15) --
	( 86.53,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.28, 56.15) --
	(108.28,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.02, 56.15) --
	(130.02,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.76, 56.15) --
	(151.76,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.50, 56.15) --
	(173.50,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (195.24, 56.15) --
	(195.24,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.99, 56.15) --
	(216.99,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.73, 56.15) --
	(238.73,148.95);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,105.36) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79, 76.77) -- ( 64.79, 88.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79, 66.57) -- ( 64.79, 63.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.64, 76.77) --
	( 56.64, 66.57) --
	( 72.95, 66.57) --
	( 72.95, 76.77) --
	( 56.64, 76.77) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 56.64, 69.79) -- ( 72.95, 69.79);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53, 97.35) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53, 94.05) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53, 76.32) -- ( 86.53, 83.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53, 67.15) -- ( 86.53, 63.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.38, 76.32) --
	( 78.38, 67.15) --
	( 94.69, 67.15) --
	( 94.69, 76.32) --
	( 78.38, 76.32) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 78.38, 71.87) -- ( 94.69, 71.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28, 89.98) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28, 91.25) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28, 92.42) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28, 91.84) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28, 75.90) -- (108.28, 86.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28, 68.95) -- (108.28, 65.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.12, 75.90) --
	(100.12, 68.95) --
	(116.43, 68.95) --
	(116.43, 75.90) --
	(100.12, 75.90) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (100.12, 72.80) -- (116.43, 72.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02, 83.00) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02, 82.59) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02, 74.94) -- (130.02, 80.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02, 70.17) -- (130.02, 64.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.86, 74.94) --
	(121.86, 70.17) --
	(138.17, 70.17) --
	(138.17, 74.94) --
	(121.86, 74.94) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (121.86, 71.92) -- (138.17, 71.92);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,283.17) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,522.14) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,144.02) -- (151.76,197.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76, 76.61) -- (151.76, 63.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.61,144.02) --
	(143.61, 76.61) --
	(159.91, 76.61) --
	(159.91,144.02) --
	(143.61,144.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (143.61, 88.10) -- (159.91, 88.10);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50, 90.27) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50, 76.67) -- (173.50, 82.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50, 68.56) -- (173.50, 63.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.35, 76.67) --
	(165.35, 68.56) --
	(181.66, 68.56) --
	(181.66, 76.67) --
	(165.35, 76.67) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (165.35, 72.68) -- (181.66, 72.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24,106.88) -- (195.24,138.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24, 73.26) -- (195.24, 63.89);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.09,106.88) --
	(187.09, 73.26) --
	(203.40, 73.26) --
	(203.40,106.88) --
	(187.09,106.88) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (187.09, 89.83) -- (203.40, 89.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99, 96.67) -- (216.99,124.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99, 72.55) -- (216.99, 64.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.83, 96.67) --
	(208.83, 72.55) --
	(225.14, 72.55) --
	(225.14, 96.67) --
	(208.83, 96.67) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (208.83, 81.04) -- (225.14, 81.04);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.73, 91.66) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73, 78.75) -- (238.73, 88.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73, 70.77) -- (238.73, 63.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.57, 78.75) --
	(230.57, 70.77) --
	(246.88, 70.77) --
	(246.88, 78.75) --
	(230.57, 78.75) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (230.57, 72.72) -- (246.88, 72.72);
\definecolor{drawColor}{RGB}{77,143,172}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75, 75.75) -- (251.77, 75.75);
\end{scope}
\begin{scope}
\path[clip] (275.86,192.84) rectangle (475.89,285.63);
\definecolor{drawColor}{gray}{0.80}

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,203.81) --
% 	(475.89,203.81);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,221.05) --
% 	(475.89,221.05);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,238.30) --
% 	(475.89,238.30);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,255.55) --
% 	(475.89,255.55);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,272.79) --
% 	(475.89,272.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,195.19) --
	(475.89,195.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,212.43) --
	(475.89,212.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,229.68) --
	(475.89,229.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,246.92) --
	(475.89,246.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,264.17) --
	(475.89,264.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,281.41) --
	(475.89,281.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.91,192.84) --
	(288.91,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.65,192.84) --
	(310.65,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (332.39,192.84) --
	(332.39,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (354.13,192.84) --
	(354.13,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (375.88,192.84) --
	(375.88,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (397.62,192.84) --
	(397.62,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.36,192.84) --
	(419.36,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (441.10,192.84) --
	(441.10,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (462.84,192.84) --
	(462.84,285.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91,279.06) -- (288.91,279.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91,204.47) -- (288.91,198.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.76,279.06) --
	(280.76,204.47) --
	(297.06,204.47) --
	(297.06,279.06) --
	(280.76,279.06) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (280.76,208.61) -- (297.06,208.61);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,265.89) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,279.07) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,279.06) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,279.07) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,279.07) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,279.06) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,279.07) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65,221.75) -- (310.65,243.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65,203.29) -- (310.65,200.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.50,221.75) --
	(302.50,203.29) --
	(318.80,203.29) --
	(318.80,221.75) --
	(302.50,221.75) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (302.50,207.85) -- (318.80,207.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39,279.05) -- (332.39,279.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39,204.34) -- (332.39,200.30);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.24,279.05) --
	(324.24,204.34) --
	(340.55,204.34) --
	(340.55,279.05) --
	(324.24,279.05) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (324.24,209.71) -- (340.55,209.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13,279.07) -- (354.13,279.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13,202.25) -- (354.13,199.18);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.98,279.07) --
	(345.98,202.25) --
	(362.29,202.25) --
	(362.29,279.07) --
	(345.98,279.07) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (345.98,209.44) -- (362.29,209.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88,244.96) -- (375.88,279.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88,201.84) -- (375.88,199.07);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.72,244.96) --
	(367.72,201.84) --
	(384.03,201.84) --
	(384.03,244.96) --
	(367.72,244.96) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (367.72,206.33) -- (384.03,206.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62,245.40) -- (397.62,279.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62,201.75) -- (397.62,198.39);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (389.47,245.40) --
	(389.47,201.75) --
	(405.77,201.75) --
	(405.77,245.40) --
	(389.47,245.40) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (389.47,206.93) -- (405.77,206.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36,274.17) -- (419.36,279.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36,202.90) -- (419.36,198.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.21,274.17) --
	(411.21,202.90) --
	(427.51,202.90) --
	(427.51,274.17) --
	(411.21,274.17) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (411.21,206.11) -- (427.51,206.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,279.07) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,279.06) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,279.06) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,279.07) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,279.06) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,252.39) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,279.07) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,276.05) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,279.08) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10,212.45) -- (441.10,215.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10,201.90) -- (441.10,198.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.95,212.45) --
	(432.95,201.90) --
	(449.26,201.90) --
	(449.26,212.45) --
	(432.95,212.45) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (432.95,204.61) -- (449.26,204.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84,279.06) -- (462.84,279.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84,203.81) -- (462.84,199.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.69,279.06) --
	(454.69,203.81) --
	(471.00,203.81) --
	(471.00,279.06) --
	(454.69,279.06) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (454.69,220.07) -- (471.00,220.07);
\definecolor{drawColor}{RGB}{77,143,172}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.86,212.43) -- (475.89,212.43);
\end{scope}
\begin{scope}
\path[clip] (275.86, 56.15) rectangle (475.89,148.95);
\definecolor{drawColor}{gray}{0.80}

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86, 67.13) --
% 	(475.89, 67.13);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86, 84.37) --
% 	(475.89, 84.37);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,101.62) --
% 	(475.89,101.62);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,118.86) --
% 	(475.89,118.86);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,136.11) --
% 	(475.89,136.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86, 58.50) --
	(475.89, 58.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86, 75.75) --
	(475.89, 75.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86, 92.99) --
	(475.89, 92.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,110.24) --
	(475.89,110.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,127.49) --
	(475.89,127.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,144.73) --
	(475.89,144.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.91, 56.15) --
	(288.91,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.65, 56.15) --
	(310.65,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (332.39, 56.15) --
	(332.39,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (354.13, 56.15) --
	(354.13,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (375.88, 56.15) --
	(375.88,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (397.62, 56.15) --
	(397.62,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.36, 56.15) --
	(419.36,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (441.10, 56.15) --
	(441.10,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (462.84, 56.15) --
	(462.84,148.95);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.91,211.16) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91,127.54) -- (288.91,176.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91, 75.76) -- (288.91, 65.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.76,127.54) --
	(280.76, 75.76) --
	(297.06, 75.76) --
	(297.06,127.54) --
	(280.76,127.54) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (280.76, 83.32) -- (297.06, 83.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65, 78.67) -- (310.65, 84.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65, 72.31) -- (310.65, 64.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.50, 78.67) --
	(302.50, 72.31) --
	(318.80, 72.31) --
	(318.80, 78.67) --
	(302.50, 78.67) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (302.50, 75.51) -- (318.80, 75.51);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39,106.59) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39,108.62) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39, 83.50) -- (332.39, 99.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39, 71.52) -- (332.39, 65.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.24, 83.50) --
	(324.24, 71.52) --
	(340.55, 71.52) --
	(340.55, 83.50) --
	(324.24, 83.50) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (324.24, 75.54) -- (340.55, 75.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13,399.30) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13,162.88) -- (354.13,216.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13, 73.90) -- (354.13, 66.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.98,162.88) --
	(345.98, 73.90) --
	(362.29, 73.90) --
	(362.29,162.88) --
	(345.98,162.88) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (345.98, 83.91) -- (362.29, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88,260.58) -- (375.88,386.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88, 83.89) -- (375.88, 68.27);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.72,260.58) --
	(367.72, 83.89) --
	(384.03, 83.89) --
	(384.03,260.58) --
	(367.72,260.58) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (367.72,107.49) -- (384.03,107.49);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62,126.81) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62, 82.08) -- (397.62, 88.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62, 74.46) -- (397.62, 63.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (389.47, 82.08) --
	(389.47, 74.46) --
	(405.77, 74.46) --
	(405.77, 82.08) --
	(389.47, 82.08) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (389.47, 80.00) -- (405.77, 80.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36,211.46) -- (419.36,389.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36, 74.25) -- (419.36, 64.72);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.21,211.46) --
	(411.21, 74.25) --
	(427.51, 74.25) --
	(427.51,211.46) --
	(411.21,211.46) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (411.21,117.46) -- (427.51,117.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10,185.89) -- (441.10,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10, 80.65) -- (441.10, 66.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.95,185.89) --
	(432.95, 80.65) --
	(449.26, 80.65) --
	(449.26,185.89) --
	(432.95,185.89) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (432.95, 97.74) -- (449.26, 97.74);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.84,196.22) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84, 91.47) -- (462.84,108.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84, 76.80) -- (462.84, 66.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.69, 91.47) --
	(454.69, 76.80) --
	(471.00, 76.80) --
	(471.00, 91.47) --
	(454.69, 91.47) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (454.69, 82.73) -- (471.00, 82.73);
\definecolor{drawColor}{RGB}{77,143,172}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.86, 75.75) -- (475.89, 75.75);
\end{scope}
\begin{scope}
\path[clip] ( 51.75,148.95) rectangle (251.77,168.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at ( 56.35,154.72) {7 Classes};
\end{scope}
\begin{scope}
\path[clip] (275.86,148.95) rectangle (475.89,168.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (280.46,154.72) {9 Classes};
\end{scope}
\begin{scope}
\path[clip] ( 51.75,285.63) rectangle (251.77,305.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at ( 56.35,291.40) {3 Classes};
\end{scope}
\begin{scope}
\path[clip] (275.86,285.63) rectangle (475.89,305.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (280.46,291.40) {5 Classes};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at ( 64.79, 43.06) {$x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at ( 86.53, 180.06) {$y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (108.28, 43.06) {$x + y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (130.02, 180.06) {$x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (151.76, 43.06) {$y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (173.50, 180.06) {$x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (195.24, 43.06) {$x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (216.99, 180.06) {$x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (238.73, 43.06) {$x^2 + y$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (288.91, 43.06) {$x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (310.65, 180.06) {$y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (332.39, 43.06) {$x + y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (354.13, 180.06) {$x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (375.88, 43.06) {$y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (397.62, 180.06) {$x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (419.36, 43.06) {$x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (441.10, 180.06) {$x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (462.84, 43.06) {$x^2 + y$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,191.23) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,208.47) {100\%};

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,225.72) {200\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,242.96) {300\%};

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,260.21) {400\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,277.45) {500\%};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57, 54.54) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57, 71.79) {100\%};

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57, 89.03) {200\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,106.28) {300\%};

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,123.53) {400\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,140.77) {500\%};
\end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
% \definecolor{drawColor}{RGB}{0,0,0}

% %\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (475.89, 31.75) {shape};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
% \definecolor{drawColor}{RGB}{0,0,0}

% %\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 36.20,285.63) {relative};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at ( 51.75,318.93) {\bfseries CPLEX with Linearization};
% \end{scope}
\end{tikzpicture}


==> gurobi_linearization1.tex <==
% Created by tikzDevice version 0.12.6 on 2026-06-14 14:33:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.85pt,y=0.7pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

%\path[fill=fillColor] ( -0.00, -0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 51.75,192.84) rectangle (251.77,285.63);
\definecolor{drawColor}{gray}{0.80}

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,204.42) --
% 	(251.77,204.42);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,221.53) --
% 	(251.77,221.53);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,238.64) --
% 	(251.77,238.64);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,255.75) --
% 	(251.77,255.75);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,272.86) --
% 	(251.77,272.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,195.87) --
	(251.77,195.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,212.98) --
	(251.77,212.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,230.09) --
	(251.77,230.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,247.19) --
	(251.77,247.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,264.30) --
	(251.77,264.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,281.41) --
	(251.77,281.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.79,192.84) --
	( 64.79,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.53,192.84) --
	( 86.53,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.28,192.84) --
	(108.28,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.02,192.84) --
	(130.02,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.76,192.84) --
	(151.76,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.50,192.84) --
	(173.50,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (195.24,192.84) --
	(195.24,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.99,192.84) --
	(216.99,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.73,192.84) --
	(238.73,285.63);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,224.21) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,222.75) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,249.01) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,223.35) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79,211.11) -- ( 64.79,220.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79,204.33) -- ( 64.79,199.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.64,211.11) --
	( 56.64,204.33) --
	( 72.95,204.33) --
	( 72.95,211.11) --
	( 56.64,211.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 56.64,206.96) -- ( 72.95,206.96);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,224.18) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,236.16) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,251.49) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53,210.54) -- ( 86.53,221.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53,202.38) -- ( 86.53,200.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.38,210.54) --
	( 78.38,202.38) --
	( 94.69,202.38) --
	( 94.69,210.54) --
	( 78.38,210.54) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 78.38,204.64) -- ( 94.69,204.64);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,245.42) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,251.71) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,275.96) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,244.72) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28,221.19) -- (108.28,238.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28,206.06) -- (108.28,199.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.12,221.19) --
	(100.12,206.06) --
	(116.43,206.06) --
	(116.43,221.19) --
	(100.12,221.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (100.12,209.40) -- (116.43,209.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02,228.21) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02,216.19) -- (130.02,227.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02,208.37) -- (130.02,203.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.86,216.19) --
	(121.86,208.37) --
	(138.17,208.37) --
	(138.17,216.19) --
	(121.86,216.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (121.86,210.05) -- (138.17,210.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,247.63) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,241.34) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,218.72) -- (151.76,235.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,205.25) -- (151.76,201.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.61,218.72) --
	(143.61,205.25) --
	(159.91,205.25) --
	(159.91,218.72) --
	(143.61,218.72) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (143.61,208.10) -- (159.91,208.10);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50,226.12) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50,227.23) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50,222.91) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50,224.35) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50,211.51) -- (173.50,218.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50,206.85) -- (173.50,200.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.35,211.51) --
	(165.35,206.85) --
	(181.66,206.85) --
	(181.66,211.51) --
	(165.35,211.51) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (165.35,209.78) -- (181.66,209.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24,226.75) -- (195.24,243.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24,207.99) -- (195.24,200.42);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.09,226.75) --
	(187.09,207.99) --
	(203.40,207.99) --
	(203.40,226.75) --
	(187.09,226.75) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (187.09,211.94) -- (203.40,211.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99,219.42) -- (216.99,237.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99,205.66) -- (216.99,201.27);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.83,219.42) --
	(208.83,205.66) --
	(225.14,205.66) --
	(225.14,219.42) --
	(208.83,219.42) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (208.83,208.71) -- (225.14,208.71);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.73,253.41) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73,223.80) -- (238.73,239.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73,206.99) -- (238.73,201.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.57,223.80) --
	(230.57,206.99) --
	(246.88,206.99) --
	(246.88,223.80) --
	(230.57,223.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (230.57,210.32) -- (246.88,210.32);
\definecolor{drawColor}{RGB}{77,143,172}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75,212.98) -- (251.77,212.98);
\end{scope}
\begin{scope}
\path[clip] ( 51.75, 56.15) rectangle (251.77,148.95);
\definecolor{drawColor}{gray}{0.80}

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75, 67.74) --
% 	(251.77, 67.74);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75, 84.85) --
% 	(251.77, 84.85);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,101.96) --
% 	(251.77,101.96);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,119.07) --
% 	(251.77,119.07);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,136.18) --
% 	(251.77,136.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75, 59.18) --
	(251.77, 59.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75, 76.29) --
	(251.77, 76.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75, 93.40) --
	(251.77, 93.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,110.51) --
	(251.77,110.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,127.62) --
	(251.77,127.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,144.73) --
	(251.77,144.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.79, 56.15) --
	( 64.79,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.53, 56.15) --
	( 86.53,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.28, 56.15) --
	(108.28,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.02, 56.15) --
	(130.02,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.76, 56.15) --
	(151.76,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.50, 56.15) --
	(173.50,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (195.24, 56.15) --
	(195.24,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.99, 56.15) --
	(216.99,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.73, 56.15) --
	(238.73,148.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79, 98.21) -- ( 64.79,116.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79, 80.57) -- ( 64.79, 69.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.64, 98.21) --
	( 56.64, 80.57) --
	( 72.95, 80.57) --
	( 72.95, 98.21) --
	( 56.64, 98.21) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 56.64, 91.26) -- ( 72.95, 91.26);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,125.48) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,144.73) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53, 96.08) -- ( 86.53,112.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53, 80.57) -- ( 86.53, 72.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.38, 96.08) --
	( 78.38, 80.57) --
	( 94.69, 80.57) --
	( 94.69, 96.08) --
	( 78.38, 96.08) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 78.38, 85.92) -- ( 94.69, 85.92);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,146.87) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28,101.96) -- (108.28,131.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28, 78.43) -- (108.28, 72.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.12,101.96) --
	(100.12, 78.43) --
	(116.43, 78.43) --
	(116.43,101.96) --
	(100.12,101.96) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (100.12, 88.06) -- (116.43, 88.06);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02,140.45) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02,149.01) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02,102.49) -- (130.02,129.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02, 80.57) -- (130.02, 69.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.86,102.49) --
	(121.86, 80.57) --
	(138.17, 80.57) --
	(138.17,102.49) --
	(121.86,102.49) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (121.86, 93.40) -- (138.17, 93.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,1353.09) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,1812.91) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,1329.56) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,1785.10) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,1547.71) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,1511.35) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,1184.13) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,1671.75) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,1881.34) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,1139.22) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,1451.47) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,1335.98) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,1387.31) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,477.83) -- (151.76,998.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,101.42) -- (151.76, 67.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.61,477.83) --
	(143.61,101.42) --
	(159.91,101.42) --
	(159.91,477.83) --
	(143.61,477.83) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (143.61,264.50) -- (159.91,264.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50,187.50) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50,119.60) -- (173.50,163.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50, 88.06) -- (173.50, 69.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.35,119.60) --
	(165.35, 88.06) --
	(181.66, 88.06) --
	(181.66,119.60) --
	(165.35,119.60) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (165.35,108.37) -- (181.66,108.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24,294.97) -- (195.24,461.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24,106.23) -- (195.24, 69.88);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.09,294.97) --
	(187.09,106.23) --
	(203.40,106.23) --
	(203.40,294.97) --
	(187.09,294.97) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (187.09,156.49) -- (203.40,156.49);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.99,247.39) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.99,264.50) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.99,262.36) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.99,255.94) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99,157.03) -- (216.99,240.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99, 97.15) -- (216.99, 67.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.83,157.03) --
	(208.83, 97.15) --
	(225.14, 97.15) --
	(225.14,157.03) --
	(208.83,157.03) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (208.83,122.27) -- (225.14,122.27);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.73,183.23) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.73,258.08) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.73,157.56) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73,105.17) -- (238.73,129.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73, 82.71) -- (238.73, 74.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.57,105.17) --
	(230.57, 82.71) --
	(246.88, 82.71) --
	(246.88,105.17) --
	(230.57,105.17) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (230.57, 91.26) -- (246.88, 91.26);
\definecolor{drawColor}{RGB}{77,143,172}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75, 76.29) -- (251.77, 76.29);
\end{scope}
\begin{scope}
\path[clip] (275.86,192.84) rectangle (475.89,285.63);
\definecolor{drawColor}{gray}{0.80}

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,204.42) --
% 	(475.89,204.42);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,221.53) --
% 	(475.89,221.53);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,238.64) --
% 	(475.89,238.64);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,255.75) --
% 	(475.89,255.75);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,272.86) --
% 	(475.89,272.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,195.87) --
	(475.89,195.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,212.98) --
	(475.89,212.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,230.09) --
	(475.89,230.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,247.19) --
	(475.89,247.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,264.30) --
	(475.89,264.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,281.41) --
	(475.89,281.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.91,192.84) --
	(288.91,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.65,192.84) --
	(310.65,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (332.39,192.84) --
	(332.39,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (354.13,192.84) --
	(354.13,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (375.88,192.84) --
	(375.88,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (397.62,192.84) --
	(397.62,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.36,192.84) --
	(419.36,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (441.10,192.84) --
	(441.10,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (462.84,192.84) --
	(462.84,285.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91,211.53) -- (288.91,220.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91,203.86) -- (288.91,200.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.76,211.53) --
	(280.76,203.86) --
	(297.06,203.86) --
	(297.06,211.53) --
	(280.76,211.53) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (280.76,207.63) -- (297.06,207.63);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,241.60) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65,217.43) -- (310.65,233.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65,202.55) -- (310.65,198.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.50,217.43) --
	(302.50,202.55) --
	(318.80,202.55) --
	(318.80,217.43) --
	(302.50,217.43) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (302.50,206.06) -- (318.80,206.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39,213.99) -- (332.39,227.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39,203.04) -- (332.39,198.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.24,213.99) --
	(324.24,203.04) --
	(340.55,203.04) --
	(340.55,213.99) --
	(324.24,213.99) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (324.24,209.03) -- (340.55,209.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13,215.19) -- (354.13,221.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13,207.28) -- (354.13,200.98);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.98,215.19) --
	(345.98,207.28) --
	(362.29,207.28) --
	(362.29,215.19) --
	(345.98,215.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (345.98,212.10) -- (362.29,212.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88,218.77) -- (375.88,233.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88,209.21) -- (375.88,200.42);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.72,218.77) --
	(367.72,209.21) --
	(384.03,209.21) --
	(384.03,218.77) --
	(367.72,218.77) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (367.72,211.91) -- (384.03,211.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62,217.02) -- (397.62,225.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62,205.66) -- (397.62,198.74);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (389.47,217.02) --
	(389.47,205.66) --
	(405.77,205.66) --
	(405.77,217.02) --
	(389.47,217.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (389.47,212.91) -- (405.77,212.91);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36,233.95) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36,216.58) -- (419.36,232.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36,205.87) -- (419.36,199.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.21,216.58) --
	(411.21,205.87) --
	(427.51,205.87) --
	(427.51,216.58) --
	(411.21,216.58) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (411.21,213.30) -- (427.51,213.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10,216.30) -- (441.10,224.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10,206.40) -- (441.10,200.64);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.95,216.30) --
	(432.95,206.40) --
	(449.26,206.40) --
	(449.26,216.30) --
	(432.95,216.30) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (432.95,210.85) -- (449.26,210.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84,215.85) -- (462.84,226.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84,208.67) -- (462.84,198.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.69,215.85) --
	(454.69,208.67) --
	(471.00,208.67) --
	(471.00,215.85) --
	(454.69,215.85) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (454.69,212.20) -- (471.00,212.20);
\definecolor{drawColor}{RGB}{77,143,172}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.86,212.98) -- (475.89,212.98);
\end{scope}
\begin{scope}
\path[clip] (275.86, 56.15) rectangle (475.89,148.95);
\definecolor{drawColor}{gray}{0.80}

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86, 67.74) --
% 	(475.89, 67.74);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86, 84.85) --
% 	(475.89, 84.85);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,101.96) --
% 	(475.89,101.96);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,119.07) --
% 	(475.89,119.07);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,136.18) --
	(475.89,136.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86, 59.18) --
	(475.89, 59.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86, 76.29) --
	(475.89, 76.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86, 93.40) --
	(475.89, 93.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,110.51) --
	(475.89,110.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,127.62) --
	(475.89,127.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,144.73) --
	(475.89,144.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.91, 56.15) --
	(288.91,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.65, 56.15) --
	(310.65,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (332.39, 56.15) --
	(332.39,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (354.13, 56.15) --
	(354.13,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (375.88, 56.15) --
	(375.88,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (397.62, 56.15) --
	(397.62,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.36, 56.15) --
	(419.36,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (441.10, 56.15) --
	(441.10,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (462.84, 56.15) --
	(462.84,148.95);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.91, 88.41) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.91, 80.81) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91, 69.40) -- (288.91, 74.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91, 64.17) -- (288.91, 61.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.76, 69.40) --
	(280.76, 64.17) --
	(297.06, 64.17) --
	(297.06, 69.40) --
	(280.76, 69.40) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (280.76, 65.60) -- (297.06, 65.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65, 72.02) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65, 83.42) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65, 76.06) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65, 66.07) -- (310.65, 67.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65, 62.33) -- (310.65, 60.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.50, 66.07) --
	(302.50, 62.33) --
	(318.80, 62.33) --
	(318.80, 66.07) --
	(302.50, 66.07) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (302.50, 64.17) -- (318.80, 64.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39, 72.73) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39, 68.93) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39, 82.47) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39, 70.11) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39, 65.12) -- (332.39, 67.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39, 62.81) -- (332.39, 60.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.24, 65.12) --
	(324.24, 62.81) --
	(340.55, 62.81) --
	(340.55, 65.12) --
	(324.24, 65.12) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (324.24, 63.82) -- (340.55, 63.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13, 69.76) -- (354.13, 78.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13, 62.99) -- (354.13, 62.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.98, 69.76) --
	(345.98, 62.99) --
	(362.29, 62.99) --
	(362.29, 69.76) --
	(345.98, 69.76) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (345.98, 65.96) -- (362.29, 65.96);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88,262.36) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88,278.28) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88,299.90) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88,209.37) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88,317.49) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88,326.28) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88,117.58) -- (375.88,143.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88, 68.39) -- (375.88, 60.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.72,117.58) --
	(367.72, 68.39) --
	(384.03, 68.39) --
	(384.03,117.58) --
	(367.72,117.58) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (367.72, 80.69) -- (384.03, 80.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62,104.33) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62, 78.67) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62,109.80) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62, 68.99) -- (397.62, 74.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62, 64.41) -- (397.62, 62.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (389.47, 68.99) --
	(389.47, 64.41) --
	(405.77, 64.41) --
	(405.77, 68.99) --
	(389.47, 68.99) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (389.47, 65.48) -- (405.77, 65.48);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36,161.84) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36, 91.26) -- (419.36,117.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36, 65.24) -- (419.36, 60.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.21, 91.26) --
	(411.21, 65.24) --
	(427.51, 65.24) --
	(427.51, 91.26) --
	(411.21, 91.26) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (411.21, 73.56) -- (427.51, 73.56);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,139.50) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,106.95) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,118.83) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,110.27) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10, 78.61) -- (441.10, 85.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10, 66.79) -- (441.10, 63.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.95, 78.61) --
	(432.95, 66.79) --
	(449.26, 66.79) --
	(449.26, 78.61) --
	(432.95, 78.61) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (432.95, 68.69) -- (449.26, 68.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.84, 86.75) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.84, 90.31) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84, 71.12) -- (462.84, 80.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84, 63.28) -- (462.84, 61.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.69, 71.12) --
	(454.69, 63.28) --
	(471.00, 63.28) --
	(471.00, 71.12) --
	(454.69, 71.12) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (454.69, 67.03) -- (471.00, 67.03);
\definecolor{drawColor}{RGB}{77,143,172}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.86, 76.29) -- (475.89, 76.29);
\end{scope}
\begin{scope}
\path[clip] ( 51.75,148.95) rectangle (251.77,168.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at ( 56.35,154.72) {7 Classes};
\end{scope}
\begin{scope}
\path[clip] (275.86,148.95) rectangle (475.89,168.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (280.46,154.72) {9 Classes};
\end{scope}
\begin{scope}
\path[clip] ( 51.75,285.63) rectangle (251.77,305.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at ( 56.35,291.40) {3 Classes};
\end{scope}
\begin{scope}
\path[clip] (275.86,285.63) rectangle (475.89,305.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (280.46,291.40) {5 Classes};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at ( 64.79, 43.06) {$x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at ( 86.53, 180.06) {$y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (108.28, 43.06) {$x + y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (130.02, 180.06) {$x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (151.76, 43.06) {$y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (173.50, 180.06) {$x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (195.24, 43.06) {$x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (216.99, 180.06) {$x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (238.73, 43.06) {$x^2 + y$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (288.91, 43.06) {$x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (310.65, 180.06) {$y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (332.39, 43.06) {$x + y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (354.13, 180.06) {$x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (375.88, 43.06) {$y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (397.62, 180.06) {$x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (419.36, 43.06) {$x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (441.10, 180.06) {$x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (462.84, 43.06) {$x^2 + y$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,191.91) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,209.02) {100\%};

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,226.12) {200\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,243.23) {300\%};

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,260.34) {400\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,277.45) {500\%};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57, 55.22) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57, 72.33) {100\%};

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57, 89.44) {200\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,106.55) {300\%};

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,123.66) {400\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,140.77) {500\%};
\end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
% \definecolor{drawColor}{RGB}{0,0,0}

% %\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (475.89, 31.75) {shape};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
% \definecolor{drawColor}{RGB}{0,0,0}

% %\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 36.20,285.63) {relative};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at ( 51.75,318.93) {\bfseries Gurobi with Linearization};
% \end{scope}
\end{tikzpicture}


==> gurobi_nolinearization.tex <==
% Created by tikzDevice version 0.12.6 on 2026-06-14 14:33:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.85pt,y=0.7pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

%\path[fill=fillColor] ( -0.00, -0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 51.75,192.84) rectangle (251.77,285.63);
\definecolor{drawColor}{gray}{0.80}

%\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,205.15) --
%	(251.77,205.15);

%\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,222.10) --
%	(251.77,222.10);

%\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,239.04) --
%	(251.77,239.04);

%\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,255.99) --
%	(251.77,255.99);

%\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,272.94) --
%	(251.77,272.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,196.67) --
	(251.77,196.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,213.62) --
	(251.77,213.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,230.57) --
	(251.77,230.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,247.52) --
	(251.77,247.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,264.47) --
	(251.77,264.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,281.41) --
	(251.77,281.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.79,192.84) --
	( 64.79,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.53,192.84) --
	( 86.53,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.28,192.84) --
	(108.28,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.02,192.84) --
	(130.02,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.76,192.84) --
	(151.76,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.50,192.84) --
	(173.50,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (195.24,192.84) --
	(195.24,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.99,192.84) --
	(216.99,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.73,192.84) --
	(238.73,285.63);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,224.75) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,223.30) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,249.31) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,223.90) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79,211.77) -- ( 64.79,220.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79,205.05) -- ( 64.79,200.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.64,211.77) --
	( 56.64,205.05) --
	( 72.95,205.05) --
	( 72.95,211.77) --
	( 56.64,211.77) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 56.64,207.66) -- ( 72.95,207.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,224.72) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,236.59) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,251.77) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53,211.21) -- ( 86.53,222.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53,203.13) -- ( 86.53,201.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.38,211.21) --
	( 78.38,203.13) --
	( 94.69,203.13) --
	( 94.69,211.21) --
	( 78.38,211.21) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 78.38,205.36) -- ( 94.69,205.36);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,245.76) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,251.99) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,276.01) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,245.06) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28,221.76) -- (108.28,239.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28,206.77) -- (108.28,200.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.12,221.76) --
	(100.12,206.77) --
	(116.43,206.77) --
	(116.43,221.76) --
	(100.12,221.76) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (100.12,210.08) -- (116.43,210.08);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02,204.23) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02,204.82) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02,197.71) -- (130.02,198.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02,197.38) -- (130.02,197.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.86,197.71) --
	(121.86,197.38) --
	(138.17,197.38) --
	(138.17,197.71) --
	(121.86,197.71) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (121.86,197.55) -- (138.17,197.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,204.48) -- (151.76,207.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,197.56) -- (151.76,197.13);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.61,204.48) --
	(143.61,197.56) --
	(159.91,197.56) --
	(159.91,204.48) --
	(143.61,204.48) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (143.61,197.93) -- (159.91,197.93);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50,204.78) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50,203.85) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50,203.23) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50,204.12) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50,205.74) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50,204.86) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50,199.75) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50,197.82) -- (173.50,198.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50,197.41) -- (173.50,197.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.35,197.82) --
	(165.35,197.41) --
	(181.66,197.41) --
	(181.66,197.82) --
	(165.35,197.82) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (165.35,197.57) -- (181.66,197.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24,204.05) -- (195.24,209.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24,197.39) -- (195.24,197.08);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.09,204.05) --
	(187.09,197.39) --
	(203.40,197.39) --
	(203.40,204.05) --
	(187.09,204.05) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (187.09,197.56) -- (203.40,197.56);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.99,197.27) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.99,207.59) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99,204.44) -- (216.99,206.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99,202.45) -- (216.99,200.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.83,204.44) --
	(208.83,202.45) --
	(225.14,202.45) --
	(225.14,204.44) --
	(208.83,204.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (208.83,203.34) -- (225.14,203.34);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.73,197.58) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.73,208.85) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.73,197.20) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73,204.54) -- (238.73,208.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73,202.03) -- (238.73,200.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.57,204.54) --
	(230.57,202.03) --
	(246.88,202.03) --
	(246.88,204.54) --
	(230.57,204.54) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (230.57,203.53) -- (246.88,203.53);
\definecolor{drawColor}{RGB}{77,143,172}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75,213.62) -- (251.77,213.62);
\end{scope}
\begin{scope}
\path[clip] ( 51.75, 56.15) rectangle (251.77,148.95);
\definecolor{drawColor}{gray}{0.80}

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75, 68.46) --
% 	(251.77, 68.46);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75, 85.41) --
% 	(251.77, 85.41);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,102.36) --
% 	(251.77,102.36);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,119.31) --
% 	(251.77,119.31);

% \path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,136.26) --
% 	(251.77,136.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75, 59.99) --
	(251.77, 59.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75, 76.94) --
	(251.77, 76.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75, 93.89) --
	(251.77, 93.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,110.83) --
	(251.77,110.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,127.78) --
	(251.77,127.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.75,144.73) --
	(251.77,144.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.79, 56.15) --
	( 64.79,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.53, 56.15) --
	( 86.53,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.28, 56.15) --
	(108.28,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.02, 56.15) --
	(130.02,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.76, 56.15) --
	(151.76,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (173.50, 56.15) --
	(173.50,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (195.24, 56.15) --
	(195.24,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (216.99, 56.15) --
	(216.99,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.73, 56.15) --
	(238.73,148.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79, 98.65) -- ( 64.79,117.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79, 81.18) -- ( 64.79, 70.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.64, 98.65) --
	( 56.64, 81.18) --
	( 72.95, 81.18) --
	( 72.95, 98.65) --
	( 56.64, 98.65) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 56.64, 91.77) -- ( 72.95, 91.77);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,125.66) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,144.73) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53, 96.53) -- ( 86.53,112.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53, 81.18) -- ( 86.53, 72.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.38, 96.53) --
	( 78.38, 81.18) --
	( 94.69, 81.18) --
	( 94.69, 96.53) --
	( 78.38, 96.53) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 78.38, 86.47) -- ( 94.69, 86.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,146.85) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28,102.36) -- (108.28,132.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28, 79.06) -- (108.28, 72.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.12,102.36) --
	(100.12, 79.06) --
	(116.43, 79.06) --
	(116.43,102.36) --
	(100.12,102.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (100.12, 88.59) -- (116.43, 88.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02, 87.53) -- (130.02,106.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02, 72.70) -- (130.02, 64.23);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.86, 87.53) --
	(121.86, 72.70) --
	(138.17, 72.70) --
	(138.17, 87.53) --
	(121.86, 87.53) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (121.86, 76.94) -- (138.17, 76.94);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76,1326.86) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,541.42) -- (151.76,1172.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76, 76.94) -- (151.76, 68.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.61,541.42) --
	(143.61, 76.94) --
	(159.91, 76.94) --
	(159.91,541.42) --
	(143.61,541.42) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (143.61,289.85) -- (159.91,289.85);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50, 96.01) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50,132.02) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50, 98.12) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50, 81.18) -- (173.50, 93.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50, 72.70) -- (173.50, 64.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.35, 81.18) --
	(165.35, 72.70) --
	(181.66, 72.70) --
	(181.66, 81.18) --
	(165.35, 81.18) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (165.35, 79.06) -- (181.66, 79.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24,182.86) -- (195.24,282.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24, 76.41) -- (195.24, 66.35);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.09,182.86) --
	(187.09, 76.41) --
	(203.40, 76.41) --
	(203.40,182.86) --
	(187.09,182.86) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (187.09,133.08) -- (203.40,133.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99,125.66) -- (216.99,159.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99, 79.06) -- (216.99, 66.35);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.83,125.66) --
	(208.83, 79.06) --
	(225.14, 79.06) --
	(225.14,125.66) --
	(208.83,125.66) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (208.83,105.54) -- (225.14,105.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.73,138.38) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.73,191.34) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.73,163.80) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.73,123.55) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73, 96.01) -- (238.73,121.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73, 79.06) -- (238.73, 66.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.57, 96.01) --
	(230.57, 79.06) --
	(246.88, 79.06) --
	(246.88, 96.01) --
	(230.57, 96.01) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (230.57, 85.41) -- (246.88, 85.41);
\definecolor{drawColor}{RGB}{77,143,172}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75, 76.94) -- (251.77, 76.94);
\end{scope}
\begin{scope}
% \path[clip] (275.86,192.84) rectangle (475.89,285.63);
\definecolor{drawColor}{gray}{0.80}

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,205.15) --
% 	(475.89,205.15);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,222.10) --
% 	(475.89,222.10);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,239.04) --
% 	(475.89,239.04);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,255.99) --
% 	(475.89,255.99);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,272.94) --
% 	(475.89,272.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,196.67) --
	(475.89,196.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,213.62) --
	(475.89,213.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,230.57) --
	(475.89,230.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,247.52) --
	(475.89,247.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,264.47) --
	(475.89,264.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,281.41) --
	(475.89,281.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.91,192.84) --
	(288.91,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.65,192.84) --
	(310.65,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (332.39,192.84) --
	(332.39,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (354.13,192.84) --
	(354.13,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (375.88,192.84) --
	(375.88,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (397.62,192.84) --
	(397.62,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.36,192.84) --
	(419.36,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (441.10,192.84) --
	(441.10,285.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (462.84,192.84) --
	(462.84,285.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91,212.19) -- (288.91,220.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91,204.60) -- (288.91,201.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.76,212.19) --
	(280.76,204.60) --
	(297.06,204.60) --
	(297.06,212.19) --
	(280.76,212.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (280.76,208.32) -- (297.06,208.32);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,241.98) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65,218.03) -- (310.65,234.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65,203.29) -- (310.65,199.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.50,218.03) --
	(302.50,203.29) --
	(318.80,203.29) --
	(318.80,218.03) --
	(302.50,218.03) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (302.50,206.77) -- (318.80,206.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39,214.63) -- (332.39,228.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39,203.78) -- (332.39,199.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.24,214.63) --
	(324.24,203.78) --
	(340.55,203.78) --
	(340.55,214.63) --
	(324.24,214.63) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (324.24,209.72) -- (340.55,209.72);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13,199.94) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13,201.43) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13,200.15) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13,202.19) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13,202.50) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13,202.76) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13,201.58) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13,200.45) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13,206.83) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13,201.53) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13,198.29) -- (354.13,198.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13,197.36) -- (354.13,197.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.98,198.29) --
	(345.98,197.36) --
	(362.29,197.36) --
	(362.29,198.29) --
	(345.98,198.29) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (345.98,197.50) -- (362.29,197.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88,220.89) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88,203.05) -- (375.88,206.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88,197.43) -- (375.88,197.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.72,203.05) --
	(367.72,197.43) --
	(384.03,197.43) --
	(384.03,203.05) --
	(367.72,203.05) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (367.72,197.71) -- (384.03,197.71);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62,207.46) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62,211.79) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62,206.27) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62,200.61) -- (397.62,204.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62,197.38) -- (397.62,197.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (389.47,200.61) --
	(389.47,197.38) --
	(405.77,197.38) --
	(405.77,200.61) --
	(389.47,200.61) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (389.47,197.50) -- (405.77,197.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36,203.03) -- (419.36,208.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36,197.37) -- (419.36,197.06);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.21,203.03) --
	(411.21,197.37) --
	(427.51,197.37) --
	(427.51,203.03) --
	(411.21,203.03) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (411.21,200.38) -- (427.51,200.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,212.57) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,217.11) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,209.31) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,213.38) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10,203.79) -- (441.10,207.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10,200.95) -- (441.10,197.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.95,203.79) --
	(432.95,200.95) --
	(449.26,200.95) --
	(449.26,203.79) --
	(432.95,203.79) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (432.95,202.01) -- (449.26,202.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84,204.06) -- (462.84,206.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84,201.34) -- (462.84,199.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.69,204.06) --
	(454.69,201.34) --
	(471.00,201.34) --
	(471.00,204.06) --
	(454.69,204.06) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (454.69,202.91) -- (471.00,202.91);
\definecolor{drawColor}{RGB}{77,143,172}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.86,213.62) -- (475.89,213.62);
\end{scope}
\begin{scope}
\path[clip] (275.86, 56.15) rectangle (475.89,148.95);
\definecolor{drawColor}{gray}{0.80}

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86, 68.46) --
% 	(475.89, 68.46);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86, 85.41) --
% 	(475.89, 85.41);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,102.36) --
% 	(475.89,102.36);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,119.31) --
% 	(475.89,119.31);

% \path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,136.26) --
% 	(475.89,136.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86, 59.99) --
	(475.89, 59.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86, 76.94) --
	(475.89, 76.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86, 93.89) --
	(475.89, 93.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,110.83) --
	(475.89,110.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,127.78) --
	(475.89,127.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.86,144.73) --
	(475.89,144.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.91, 56.15) --
	(288.91,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.65, 56.15) --
	(310.65,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (332.39, 56.15) --
	(332.39,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (354.13, 56.15) --
	(354.13,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (375.88, 56.15) --
	(375.88,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (397.62, 56.15) --
	(397.62,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.36, 56.15) --
	(419.36,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (441.10, 56.15) --
	(441.10,148.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (462.84, 56.15) --
	(462.84,148.95);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.91, 88.94) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.91, 81.41) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91, 70.11) -- (288.91, 74.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91, 64.93) -- (288.91, 61.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.76, 70.11) --
	(280.76, 64.93) --
	(297.06, 64.93) --
	(297.06, 70.11) --
	(280.76, 70.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (280.76, 66.35) -- (297.06, 66.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65, 72.70) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65, 84.00) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65, 76.70) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65, 66.82) -- (310.65, 67.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65, 63.11) -- (310.65, 61.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.50, 66.82) --
	(302.50, 63.11) --
	(318.80, 63.11) --
	(318.80, 66.82) --
	(302.50, 66.82) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (302.50, 64.93) -- (318.80, 64.93);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39, 73.41) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39, 69.64) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39, 83.06) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39, 70.82) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39, 65.88) -- (332.39, 67.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39, 63.58) -- (332.39, 61.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.24, 65.88) --
	(324.24, 63.58) --
	(340.55, 63.58) --
	(340.55, 65.88) --
	(324.24, 65.88) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (324.24, 64.58) -- (340.55, 64.58);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13, 82.82) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13, 71.52) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13, 64.87) -- (354.13, 69.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13, 61.93) -- (354.13, 60.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.98, 64.87) --
	(345.98, 61.93) --
	(362.29, 61.93) --
	(362.29, 64.87) --
	(345.98, 64.87) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (345.98, 62.93) -- (362.29, 62.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88,151.44) -- (375.88,209.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88, 63.23) -- (375.88, 60.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.72,151.44) --
	(367.72, 63.23) --
	(384.03, 63.23) --
	(384.03,151.44) --
	(367.72,151.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (367.72, 83.18) -- (384.03, 83.18);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62, 60.70) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62, 60.70) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62, 65.17) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62, 65.17) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62, 60.70) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62, 64.93) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62, 66.35) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62, 64.93) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62, 60.46) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62, 63.76) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62, 60.70) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62, 64.23) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62, 62.58) -- (397.62, 62.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62, 61.93) -- (397.62, 61.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (389.47, 62.58) --
	(389.47, 61.93) --
	(405.77, 61.93) --
	(405.77, 62.58) --
	(389.47, 62.58) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (389.47, 62.34) -- (405.77, 62.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36, 82.47) -- (419.36,105.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36, 64.70) -- (419.36, 60.70);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.21, 82.47) --
	(411.21, 64.70) --
	(427.51, 64.70) --
	(427.51, 82.47) --
	(411.21, 82.47) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (411.21, 71.88) -- (427.51, 71.88);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10, 80.47) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10, 67.46) -- (441.10, 75.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10, 62.05) -- (441.10, 60.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.95, 67.46) --
	(432.95, 62.05) --
	(449.26, 62.05) --
	(449.26, 67.46) --
	(432.95, 67.46) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (432.95, 65.76) -- (449.26, 65.76);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.84, 82.59) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.84, 80.70) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.84,118.37) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.84, 83.53) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.84, 80.00) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84, 68.70) -- (462.84, 75.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84, 63.64) -- (462.84, 60.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.69, 68.70) --
	(454.69, 63.64) --
	(471.00, 63.64) --
	(471.00, 68.70) --
	(454.69, 68.70) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (454.69, 65.17) -- (471.00, 65.17);
\definecolor{drawColor}{RGB}{77,143,172}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.86, 76.94) -- (475.89, 76.94);
\end{scope}
\begin{scope}
\path[clip] ( 51.75,148.95) rectangle (251.77,168.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at ( 56.35,154.72) {7 Classes};
\end{scope}
\begin{scope}
\path[clip] (275.86,148.95) rectangle (475.89,168.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (280.46,154.72) {9 Classes};
\end{scope}
\begin{scope}
\path[clip] ( 51.75,285.63) rectangle (251.77,305.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at ( 56.35,291.40) {3 Classes};
\end{scope}
\begin{scope}
\path[clip] (275.86,285.63) rectangle (475.89,305.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (280.46,291.40) {5 Classes};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at ( 64.79, 43.06) {$x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at ( 86.53, 180.06) {$y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (108.28, 43.06) {$x + y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (130.02, 180.06) {$x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (151.76, 43.06) {$y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (173.50, 180.06) {$x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (195.24, 43.06) {$x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (216.99, 180.06) {$x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (238.73, 43.06) {$x^2 + y$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (288.91, 43.06) {$x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (310.65, 180.06) {$y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (332.39, 43.06) {$x + y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (354.13, 180.06) {$x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (375.88, 43.06) {$y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (397.62, 180.06) {$x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (419.36, 43.06) {$x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (441.10, 180.06) {$x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (462.84, 43.06) {$x^2 + y$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,192.71) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,209.66) {100\%};

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,226.61) {200\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,243.56) {300\%};

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,260.51) {400\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,277.45) {500\%};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57, 56.03) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57, 72.98) {100\%};

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57, 89.93) {200\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,106.87) {300\%};

%\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,123.82) {400\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 46.57,140.77) {500\%};
\end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
% \definecolor{drawColor}{RGB}{0,0,0}

% % \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (475.89, 31.75) {shape};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
% \definecolor{drawColor}{RGB}{0,0,0}

% % \node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 36.20,285.63) {relative};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
% \definecolor{drawColor}{RGB}{0,0,0}

% %\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at ( 51.75,318.93) {\bfseries Gurobi without Linearization};
% \end{scope}
\end{tikzpicture}


==> z3_finished_per_10sec.tex <==
% Created by tikzDevice version 0.12.6 on 2026-06-15 14:24:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.85pt,y=0.5pt]
\definecolor{fillColor}{RGB}{255,255,255}
% \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

% \path[fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
%% \path[clip] ( 63.24, 56.15) rectangle (475.89,331.35);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24, 98.59) --
	(475.89, 98.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,158.44) --
	(475.89,158.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,218.29) --
	(475.89,218.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,278.14) --
	(475.89,278.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.51, 56.15) --
	(142.51,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.52, 56.15) --
	(263.52,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.53, 56.15) --
	(384.53,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24, 68.66) --
	(475.89, 68.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,128.51) --
	(475.89,128.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,188.37) --
	(475.89,188.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,248.22) --
	(475.89,248.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,308.07) --
	(475.89,308.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.00, 56.15) --
	( 82.00,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (203.01, 56.15) --
	(203.01,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (324.02, 56.15) --
	(324.02,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (445.03, 56.15) --
	(445.03,331.35);
\definecolor{fillColor}{gray}{0.35}

\path[nostyle] ( 82.00, 68.66) rectangle ( 94.10,318.84);

\path[nostyle] ( 94.10, 68.66) rectangle (106.20, 89.01);

\path[nostyle] (106.20, 68.66) rectangle (118.30, 74.65);

\path[nostyle] (118.30, 68.66) rectangle (130.40, 71.06);

\path[nostyle] (130.40, 68.66) rectangle (142.51, 69.86);

\path[nostyle] (142.51, 68.66) rectangle (154.61, 68.66);

\path[nostyle] (154.61, 68.66) rectangle (166.71, 68.66);

\path[nostyle] (166.71, 68.66) rectangle (178.81, 69.86);

\path[nostyle] (178.81, 68.66) rectangle (190.91, 69.86);

\path[nostyle] (190.91, 68.66) rectangle (203.01, 69.86);

\path[nostyle] (203.01, 68.66) rectangle (215.11, 69.86);

\path[nostyle] (215.11, 68.66) rectangle (227.21, 71.06);

\path[nostyle] (227.21, 68.66) rectangle (239.31, 69.86);

\path[nostyle] (239.31, 68.66) rectangle (251.42, 68.66);

\path[nostyle] (251.42, 68.66) rectangle (263.52, 68.66);

\path[nostyle] (263.52, 68.66) rectangle (275.62, 68.66);

\path[nostyle] (275.62, 68.66) rectangle (287.72, 72.25);

\path[nostyle] (287.72, 68.66) rectangle (299.82, 69.86);

\path[nostyle] (299.82, 68.66) rectangle (311.92, 69.86);

\path[nostyle] (311.92, 68.66) rectangle (324.02, 69.86);

\path[nostyle] (324.02, 68.66) rectangle (336.12, 68.66);

\path[nostyle] (336.12, 68.66) rectangle (348.22, 69.86);

\path[nostyle] (348.22, 68.66) rectangle (360.32, 69.86);

\path[nostyle] (360.32, 68.66) rectangle (372.43, 69.86);

\path[nostyle] (372.43, 68.66) rectangle (384.53, 71.06);

\path[nostyle] (384.53, 68.66) rectangle (396.63, 68.66);

\path[nostyle] (396.63, 68.66) rectangle (408.73, 68.66);

\path[nostyle] (408.73, 68.66) rectangle (420.83, 69.86);

\path[nostyle] (420.83, 68.66) rectangle (432.93, 68.66);

\path[nostyle] (432.93, 68.66) rectangle (445.03, 69.86);

\path[nostyle] (445.03, 68.66) rectangle (457.13, 69.86);
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07, 64.70) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,124.55) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,184.41) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,244.26) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,304.11) {200};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at ( 82.00, 43.06) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (203.01, 43.06) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (324.02, 43.06) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (445.03, 43.06) {300};
\end{scope}
\end{tikzpicture}


==> z3_time_per_perms.tex <==
% Created by tikzDevice version 0.12.6 on 2026-06-15 13:46:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.35pt,y=0.35pt]
\definecolor{fillColor}{RGB}{255,255,255}
%% \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

%% \path[fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
  \definecolor{drawColor}{gray}{0.30}
  
  \node[left, text=drawColor] at (63, 360) {Time-Outs};
  \node[text=drawColor] at (140, 360) {6};
  \node[text=drawColor] at (269, 360) {34};
  \node[text=drawColor] at (398, 360) {5};
\end{scope}
\begin{scope}
%% \path[clip] ( 63.24, 56.15) rectangle (475.89,331.35);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,108.83) --
	(475.89,108.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,190.22) --
	(475.89,190.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,271.61) --
	(475.89,271.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24, 68.13) --
	(475.89, 68.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,149.52) --
	(475.89,149.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,230.91) --
	(475.89,230.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,312.31) --
	(475.89,312.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.61, 56.15) --
	(140.61,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (269.57, 56.15) --
	(269.57,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.52, 56.15) --
	(398.52,331.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.61, 72.15) -- (140.61, 74.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.61, 69.54) -- (140.61, 68.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.26, 72.15) --
	( 92.26, 69.54) --
	(188.97, 69.54) --
	(188.97, 72.15) --
	( 92.26, 72.15) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 92.26, 69.82) -- (188.97, 69.82);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.57,130.89) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.57, 91.42) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.57,161.58) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.57,155.56) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.57,165.23) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.57, 80.54) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.57,136.02) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.57,199.34) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.57,251.52) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.57, 79.09) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.57, 89.77) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.57, 83.15) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.57, 87.17) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.57,310.05) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.57,203.39) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.57, 74.28) -- (269.57, 77.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.57, 71.45) -- (269.57, 68.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.21, 74.28) --
	(221.21, 71.45) --
	(317.92, 71.45) --
	(317.92, 74.28) --
	(221.21, 74.28) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (221.21, 72.54) -- (317.92, 72.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.52,203.23) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.52,220.96) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.52,318.84) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.52,241.29) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.52,143.66) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.52,265.57) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.52,271.30) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.52,256.35) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.52,225.81) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.52,171.73) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.52,211.52) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.52,292.61) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.52, 94.56) -- (398.52,108.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.52, 72.81) -- (398.52, 69.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (350.16, 94.56) --
	(350.16, 72.81) --
	(446.88, 72.81) --
	(446.88, 94.56) --
	(350.16, 94.56) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (350.16, 76.85) -- (446.88, 76.85);
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07, 64.17) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,145.56) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,226.95) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,308.35) {300};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (140.61, 43.06) {handful};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (269.57, 43.06) {few};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (398.52, 43.06) {many};
\end{scope}
\end{tikzpicture}\\[0ex]


==> z3_time_per_shape.tex <==
% Created by tikzDevice version 0.12.6 on 2026-06-15 13:43:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.6pt,y=0.35pt]
\definecolor{fillColor}{RGB}{255,255,255}
%% \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

%% \path[fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
  \definecolor{drawColor}{gray}{0.30}
  
  \node[left, text=drawColor] at (63, 360) {Time-Outs};
  \node[text=drawColor] at (103, 360) {0};
  \node[text=drawColor] at (169, 360) {16};
  \node[text=drawColor] at (236, 360) {7};
  \node[text=drawColor] at (302, 360) {11};
  \node[text=drawColor] at (369, 360) {11};
  \node[text=drawColor] at (435, 360) {0};
\end{scope}
\begin{scope}
%% \path[clip] ( 63.24, 56.15) rectangle (475.89,331.35);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,108.83) --
	(475.89,108.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,190.22) --
	(475.89,190.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,271.61) --
	(475.89,271.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24, 68.13) --
	(475.89, 68.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,149.52) --
	(475.89,149.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,230.91) --
	(475.89,230.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,312.31) --
	(475.89,312.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.18, 56.15) --
	(103.18,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.73, 56.15) --
	(169.73,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (236.29, 56.15) --
	(236.29,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (302.84, 56.15) --
	(302.84,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (369.40, 56.15) --
	(369.40,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (435.96, 56.15) --
	(435.96,331.35);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.18, 89.77) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.18, 83.15) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.18, 87.17) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.18,310.05) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.18, 73.13) -- (103.18, 77.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.18, 69.67) -- (103.18, 68.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.22, 73.13) --
	( 78.22, 69.67) --
	(128.14, 69.67) --
	(128.14, 73.13) --
	( 78.22, 73.13) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 78.22, 72.44) -- (128.14, 72.44);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.73,130.89) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.73,161.58) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.73,211.52) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.73, 82.12) -- (169.73, 91.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.73, 69.77) -- (169.73, 69.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.77, 82.12) --
	(144.77, 69.77) --
	(194.69, 69.77) --
	(194.69, 82.12) --
	(144.77, 82.12) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (144.77, 72.38) -- (194.69, 72.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.29,225.81) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.29,171.73) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.29,199.34) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.29,251.52) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.29, 79.09) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.29, 73.55) -- (236.29, 75.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.29, 69.96) -- (236.29, 68.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (211.33, 73.55) --
	(211.33, 69.96) --
	(261.25, 69.96) --
	(261.25, 73.55) --
	(211.33, 73.55) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (211.33, 72.29) -- (261.25, 72.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.84,155.56) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.84,292.61) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.84, 94.44) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.84, 94.68) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.84,203.39) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.84, 75.35) -- (302.84, 80.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.84, 69.78) -- (302.84, 68.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (277.89, 75.35) --
	(277.89, 69.78) --
	(327.80, 69.78) --
	(327.80, 75.35) --
	(277.89, 75.35) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (277.89, 72.07) -- (327.80, 72.07);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.40,203.23) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.40,220.96) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.40,318.84) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.40,241.29) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.40,143.66) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.40,265.57) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.40,165.23) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.40, 73.51) -- (369.40, 77.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.40, 69.80) -- (369.40, 68.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (344.44, 73.51) --
	(344.44, 69.80) --
	(394.36, 69.80) --
	(394.36, 73.51) --
	(344.44, 73.51) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (344.44, 72.35) -- (394.36, 72.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.96,271.30) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.96,108.24) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.96,256.35) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.96, 80.54) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.96,136.02) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.96, 72.94) -- (435.96, 76.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.96, 69.65) -- (435.96, 68.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.00, 72.94) --
	(411.00, 69.65) --
	(460.91, 69.65) --
	(460.91, 72.94) --
	(411.00, 72.94) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (411.00, 71.86) -- (460.91, 71.86);
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07, 64.17) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,145.56) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,226.95) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,308.35) {300};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (103.18, 43.06) {$x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (169.73, 43.06) {$y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (236.29, 43.06) {$x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (302.84, 43.06) {$x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (369.40, 43.06) {$x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (435.96, 43.06) {$x^2 + y$};
\end{scope}
\end{tikzpicture}


==> z3_time_per_vars.tex <==
% Created by tikzDevice version 0.12.6 on 2026-06-15 13:46:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.3pt,y=0.35pt]
\definecolor{fillColor}{RGB}{255,255,255}
%% \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

%% \path[fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
  \definecolor{drawColor}{gray}{0.30}
  
  \node[left, text=drawColor] at (63, 360) {Time-Outs};
  \node[text=drawColor] at (122, 360) {6};
  \node[text=drawColor] at (220, 360) {0};
  \node[text=drawColor] at (318, 360) {5};
  \node[text=drawColor] at (416, 360) {34};
\end{scope}
\begin{scope}
%% \path[clip] ( 63.24, 56.15) rectangle (475.89,331.35);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,108.83) --
	(475.89,108.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,190.22) --
	(475.89,190.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,271.61) --
	(475.89,271.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24, 68.13) --
	(475.89, 68.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,149.52) --
	(475.89,149.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,230.91) --
	(475.89,230.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,312.31) --
	(475.89,312.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.19, 56.15) --
	(122.19,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.44, 56.15) --
	(220.44,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (318.69, 56.15) --
	(318.69,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (416.94, 56.15) --
	(416.94,331.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.19, 72.48) -- (122.19, 74.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.19, 69.57) -- (122.19, 68.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 85.35, 72.48) --
	( 85.35, 69.57) --
	(159.04, 69.57) --
	(159.04, 72.48) --
	( 85.35, 72.48) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 85.35, 71.51) -- (159.04, 71.51);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44, 72.03) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44, 72.17) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44, 72.89) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44, 71.47) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44, 72.67) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44, 71.96) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44, 68.66) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44, 68.68) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44, 68.66) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44, 68.66) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44, 71.78) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44, 68.66) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44, 72.52) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44, 72.09) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44, 72.14) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44, 72.27) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44, 73.33) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44, 72.07) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.44, 70.02) -- (220.44, 70.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.44, 69.53) -- (220.44, 68.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (183.60, 70.02) --
	(183.60, 69.53) --
	(257.29, 69.53) --
	(257.29, 70.02) --
	(183.60, 70.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (183.60, 69.71) -- (257.29, 69.71);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69,130.89) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69, 91.42) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69,161.58) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69,155.56) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69,203.23) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69,220.96) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69,318.84) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69,241.29) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69,143.66) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69,265.57) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69,271.30) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69,108.24) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69,256.35) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69,225.81) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69,171.73) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69,211.52) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69, 88.32) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69,292.61) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69, 94.44) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.69, 94.68) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.69, 78.21) -- (318.69, 86.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.69, 71.75) -- (318.69, 68.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.85, 78.21) --
	(281.85, 71.75) --
	(355.53, 71.75) --
	(355.53, 78.21) --
	(281.85, 78.21) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (281.85, 72.77) -- (355.53, 72.77);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.94,165.23) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.94,136.02) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.94,199.34) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.94,251.52) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.94,310.05) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.94,203.39) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.94, 89.12) -- (416.94, 89.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.94, 73.14) -- (416.94, 69.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (380.10, 89.12) --
	(380.10, 73.14) --
	(453.78, 73.14) --
	(453.78, 89.12) --
	(380.10, 89.12) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (380.10, 74.79) -- (453.78, 74.79);
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07, 64.17) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,145.56) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,226.95) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,308.35) {300};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (122.19, 43.06) {one};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (220.44, 43.06) {handful};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (318.69, 43.06) {few};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (416.94, 43.06) {many};
\end{scope}
\end{tikzpicture}


==> z3_timeouts_per_shape.tex <==
% Created by tikzDevice version 0.12.6 on 2026-06-15 12:48:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.85pt,y=0.5pt]
\definecolor{fillColor}{RGB}{255,255,255}
% \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

%% \path[fill=fillColor] ( -0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
% \path[clip] ( 57.50, 56.15) rectangle (403.69,331.35);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50, 93.68) --
	(403.69, 93.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,143.72) --
	(403.69,143.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,193.75) --
	(403.69,193.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,243.79) --
	(403.69,243.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,293.82) --
	(403.69,293.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50, 68.66) --
	(403.69, 68.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,118.70) --
	(403.69,118.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,168.73) --
	(403.69,168.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,218.77) --
	(403.69,218.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,268.81) --
	(403.69,268.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,318.84) --
	(403.69,318.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.07, 56.15) --
	( 80.07,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.70, 56.15) --
	(117.70,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.33, 56.15) --
	(155.33,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.96, 56.15) --
	(192.96,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.59, 56.15) --
	(230.59,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (268.22, 56.15) --
	(268.22,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.85, 56.15) --
	(305.85,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (343.48, 56.15) --
	(343.48,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.11, 56.15) --
	(381.11,331.35);
\definecolor{fillColor}{RGB}{127,201,127}

\path[yesstyle] ( 63.14, 68.66) rectangle ( 97.01,318.84);

\path[yesstyle] (100.77, 68.66) rectangle (134.64,318.84);

\path[yesstyle] (138.40, 68.66) rectangle (172.27,318.84);
\definecolor{fillColor}{RGB}{190,174,212}

\path[nostyle] (176.03, 68.66) rectangle (209.90,318.84);
\definecolor{fillColor}{RGB}{127,201,127}

\path[yesstyle] (213.66,238.78) rectangle (247.52,318.84);
\definecolor{fillColor}{RGB}{190,174,212}

\path[nostyle] (213.66, 68.66) rectangle (247.52,238.78);
\definecolor{fillColor}{RGB}{127,201,127}

\path[yesstyle] (251.29,283.82) rectangle (285.15,318.84);
\definecolor{fillColor}{RGB}{190,174,212}

\path[nostyle] (251.29, 68.66) rectangle (285.15,283.82);
\definecolor{fillColor}{RGB}{127,201,127}

\path[yesstyle] (288.92,263.80) rectangle (322.78,318.84);
\definecolor{fillColor}{RGB}{190,174,212}

\path[nostyle] (288.92, 68.66) rectangle (322.78,263.80);
\definecolor{fillColor}{RGB}{127,201,127}

\path[yesstyle] (326.55,263.80) rectangle (360.41,318.84);
\definecolor{fillColor}{RGB}{190,174,212}

\path[nostyle] (326.55, 68.66) rectangle (360.41,263.80);

\path[nostyle] (364.18, 68.66) rectangle (398.04,318.84);
\end{scope}
\begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 52.32, 64.70) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 52.32,114.74) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 52.32,164.77) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 52.32,214.81) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 52.32,264.85) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 52.32,314.88) {50};
\end{scope}
\begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at ( 80.07, 43.06) {$x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (117.70, 43.06) {$y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (155.33, 43.06) {$x + y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (192.96, 43.06) {$x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (230.59, 43.06) {$y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (268.22, 43.06) {$x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (305.85, 43.06) {$x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (343.48, 43.06) {$x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (381.11, 43.06) {$x^2 + y$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (420.94,207.12) {Time-Out};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{127,201,127}

\path[yesstyle] (421.68,186.54) rectangle (434.65,199.51);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{190,174,212}

\path[nostyle] (421.68,172.09) rectangle (434.65,185.06);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (441.14,189.86) {yes};
\end{scope}
\begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (441.14,175.40) {no};
\end{scope}
\end{tikzpicture}


==> z3omt_finished_per_10sec.tex <==
% Created by tikzDevice version 0.12.6 on 2026-06-16 17:04:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.85pt, y=0.5pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,nostyle,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

%\path[nostyle] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 57.50, 56.15) rectangle (475.89,331.35);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50, 93.68) --
	(475.89, 93.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,143.72) --
	(475.89,143.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,193.75) --
	(475.89,193.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,243.79) --
	(475.89,243.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,293.82) --
	(475.89,293.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.67, 56.15) --
	( 67.67,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.12, 56.15) --
	(156.12,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (244.58, 56.15) --
	(244.58,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (333.03, 56.15) --
	(333.03,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (421.49, 56.15) --
	(421.49,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50, 68.66) --
	(475.89, 68.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,118.70) --
	(475.89,118.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,168.73) --
	(475.89,168.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,218.77) --
	(475.89,218.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,268.81) --
	(475.89,268.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,318.84) --
	(475.89,318.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.90, 56.15) --
	(111.90,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.35, 56.15) --
	(200.35,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.81, 56.15) --
	(288.81,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (377.26, 56.15) --
	(377.26,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (465.72, 56.15) --
	(465.72,331.35);
\definecolor{fillColor}{gray}{0.35}

\path[nostyle] ( 76.51, 68.66) rectangle ( 85.36, 78.67);

\path[nostyle] ( 85.36, 68.66) rectangle ( 94.20, 78.67);

\path[nostyle] ( 94.20, 68.66) rectangle (103.05,148.72);

\path[nostyle] (103.05, 68.66) rectangle (111.90, 98.68);

\path[nostyle] (111.90, 68.66) rectangle (120.74,118.70);

\path[nostyle] (120.74, 68.66) rectangle (129.59,268.81);

\path[nostyle] (129.59, 68.66) rectangle (138.43,158.73);

\path[nostyle] (138.43, 68.66) rectangle (147.28,268.81);

\path[nostyle] (147.28, 68.66) rectangle (156.12,288.82);

\path[nostyle] (156.12, 68.66) rectangle (164.97,318.84);

\path[nostyle] (164.97, 68.66) rectangle (173.81,228.78);

\path[nostyle] (173.81, 68.66) rectangle (182.66,188.75);

\path[nostyle] (182.66, 68.66) rectangle (191.51,248.79);

\path[nostyle] (191.51, 68.66) rectangle (200.35,118.70);

\path[nostyle] (200.35, 68.66) rectangle (209.20,228.78);

\path[nostyle] (209.20, 68.66) rectangle (218.04, 88.68);

\path[nostyle] (218.04, 68.66) rectangle (226.89,168.73);

\path[nostyle] (226.89, 68.66) rectangle (235.73,198.76);

\path[nostyle] (235.73, 68.66) rectangle (244.58,118.70);

\path[nostyle] (244.58, 68.66) rectangle (253.42,148.72);

\path[nostyle] (253.42, 68.66) rectangle (262.27, 68.66);

\path[nostyle] (262.27, 68.66) rectangle (271.12,108.69);

\path[nostyle] (271.12, 68.66) rectangle (279.96,108.69);

\path[nostyle] (279.96, 68.66) rectangle (288.81,108.69);

\path[nostyle] (288.81, 68.66) rectangle (297.65,128.71);

\path[nostyle] (297.65, 68.66) rectangle (306.50, 98.68);

\path[nostyle] (306.50, 68.66) rectangle (315.34,108.69);

\path[nostyle] (315.34, 68.66) rectangle (324.19, 98.68);

\path[nostyle] (324.19, 68.66) rectangle (333.03,118.70);

\path[nostyle] (333.03, 68.66) rectangle (341.88, 98.68);

\path[nostyle] (341.88, 68.66) rectangle (350.73, 68.66);

\path[nostyle] (350.73, 68.66) rectangle (359.57, 98.68);

\path[nostyle] (359.57, 68.66) rectangle (368.42, 78.67);

\path[nostyle] (368.42, 68.66) rectangle (377.26, 88.68);

\path[nostyle] (377.26, 68.66) rectangle (386.11, 88.68);

\path[nostyle] (386.11, 68.66) rectangle (394.95,128.71);

\path[nostyle] (394.95, 68.66) rectangle (403.80,108.69);

\path[nostyle] (403.80, 68.66) rectangle (412.64, 88.68);

\path[nostyle] (412.64, 68.66) rectangle (421.49, 68.66);

\path[nostyle] (421.49, 68.66) rectangle (430.34, 88.68);

\path[nostyle] (430.34, 68.66) rectangle (439.18, 88.68);

\path[nostyle] (439.18, 68.66) rectangle (448.03, 78.67);

\path[nostyle] (448.03, 68.66) rectangle (456.87, 88.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[baseline] (282.34, 56.15) -- (282.34,331.35) node[above] {Baseline};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 52.32, 64.70) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 52.32,114.74) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 52.32,164.77) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 52.32,214.81) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 52.32,264.85) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 52.32,314.88) {25};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (111.90, 43.06) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (200.35, 43.06) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (288.81, 43.06) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (377.26, 43.06) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (465.72, 43.06) {600};
\end{scope}
\end{tikzpicture}


==> z3omt_time_per_perms.tex <==
% Created by tikzDevice version 0.12.6 on 2026-06-19 16:49:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.25pt,y=0.35pt]
\definecolor{fillColor}{RGB}{255,255,255}
%% \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

%% \path[fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
  \definecolor{drawColor}{gray}{0.30}
  
  \node[left, text=drawColor] at (63, 360) {Time-Outs};
  \node[text=drawColor] at (140, 360) {2};
  \node[text=drawColor] at (269, 360) {99};
  \node[text=drawColor] at (398, 360) {67};
\end{scope}
\begin{scope}
%% \path[clip] ( 63.24, 56.15) rectangle (475.89,331.35);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24, 61.67) --
	(475.89, 61.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,120.80) --
	(475.89,120.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,179.94) --
	(475.89,179.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,239.07) --
	(475.89,239.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,298.20) --
	(475.89,298.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24, 91.24) --
	(475.89, 91.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,150.37) --
	(475.89,150.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,209.50) --
	(475.89,209.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,268.63) --
	(475.89,268.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,327.76) --
	(475.89,327.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.61, 56.15) --
	(140.61,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (269.57, 56.15) --
	(269.57,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.52, 56.15) --
	(398.52,331.35);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.61,279.26) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.61,279.06) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.61,315.04) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.61,283.28) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.61,238.42) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.61,278.93) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.61,285.34) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.61,280.64) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.61,308.55) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.61,272.77) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.61,279.71) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.61,253.44) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.61,163.30) -- (140.61,236.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.61,114.31) -- (140.61, 68.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.26,163.30) --
	( 92.26,114.31) --
	(188.97,114.31) --
	(188.97,163.30) --
	( 92.26,163.30) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 92.26,130.53) -- (188.97,130.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.57,211.15) -- (269.57,305.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.57,115.91) -- (269.57, 82.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.21,211.15) --
	(221.21,115.91) --
	(317.92,115.91) --
	(317.92,211.15) --
	(221.21,211.15) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (221.21,154.04) -- (317.92,154.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.52,254.99) -- (398.52,318.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.52,127.59) -- (398.52,100.92);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (350.16,254.99) --
	(350.16,127.59) --
	(446.88,127.59) --
	(446.88,254.99) --
	(350.16,254.99) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (350.16,156.96) -- (446.88,156.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[baseline] ( 63.24,205.18) -- (475.89,205.18)
node[right, align=left] {Base-\\line};

\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07, 87.28) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,146.41) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,205.54) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,264.67) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,323.80) {600};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (140.61, 43.06) {handful};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (269.57, 43.06) {few};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (398.52, 43.06) {many};
\end{scope}
\end{tikzpicture}


==> z3omt_time_per_shape.tex <==
% Created by tikzDevice version 0.12.6 on 2026-06-19 16:49:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.8pt,y=0.35pt]
\definecolor{fillColor}{RGB}{255,255,255}
%% \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

%% \path[fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
  \definecolor{drawColor}{gray}{0.30}
  
  \node[left, text=drawColor] at (63, 360) {Time-Outs};

  \node[text=drawColor] at ( 90.16,360) {6};
  \node[text=drawColor] at (135.01,360) {18};
  \node[text=drawColor] at (179.86,360) {13};
  \node[text=drawColor] at (224.71,360) {8};
  \node[text=drawColor] at (269.57,360) {28};
  \node[text=drawColor] at (314.42,360) {19};
  \node[text=drawColor] at (359.27,360) {29};
  \node[text=drawColor] at (404.13,360) {29};
  \node[text=drawColor] at (448.98,360) {18};
  
\end{scope}
\begin{scope}
%% \path[clip] ( 63.24, 56.15) rectangle (475.89,331.35);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24, 61.67) --
	(475.89, 61.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,120.80) --
	(475.89,120.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,179.94) --
	(475.89,179.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,239.07) --
	(475.89,239.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,298.20) --
	(475.89,298.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24, 91.24) --
	(475.89, 91.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,150.37) --
	(475.89,150.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,209.50) --
	(475.89,209.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,268.63) --
	(475.89,268.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,327.76) --
	(475.89,327.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.16, 56.15) --
	( 90.16,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.01, 56.15) --
	(135.01,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (179.86, 56.15) --
	(179.86,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (224.71, 56.15) --
	(224.71,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (269.57, 56.15) --
	(269.57,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (314.42, 56.15) --
	(314.42,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (359.27, 56.15) --
	(359.27,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (404.13, 56.15) --
	(404.13,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (448.98, 56.15) --
	(448.98,331.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.16,221.18) -- ( 90.16,318.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.16,133.10) -- ( 90.16, 84.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.34,221.18) --
	( 73.34,133.10) --
	(106.98,133.10) --
	(106.98,221.18) --
	( 73.34,221.18) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 73.34,168.49) -- (106.98,168.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.01,222.89) -- (135.01,308.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.01,111.48) -- (135.01, 68.66);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.19,222.89) --
	(118.19,111.48) --
	(151.83,111.48) --
	(151.83,222.89) --
	(118.19,222.89) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (118.19,187.07) -- (151.83,187.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86,253.44) -- (179.86,316.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.86,142.74) -- (179.86, 84.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.04,253.44) --
	(163.04,142.74) --
	(196.68,142.74) --
	(196.68,253.44) --
	(163.04,253.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (163.04,184.81) -- (196.68,184.81);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.71,244.91) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.71,253.39) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.71,228.25) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.71,152.25) -- (224.71,196.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.71,115.37) -- (224.71,100.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (207.89,152.25) --
	(207.89,115.37) --
	(241.53,115.37) --
	(241.53,152.25) --
	(207.89,152.25) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (207.89,124.51) -- (241.53,124.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.57,150.05) -- (269.57,181.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.57,110.86) -- (269.57, 78.02);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (252.75,150.05) --
	(252.75,110.86) --
	(286.39,110.86) --
	(286.39,150.05) --
	(252.75,150.05) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (252.75,124.80) -- (286.39,124.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.42,237.69) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.42,142.41) -- (314.42,182.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.42,114.51) -- (314.42, 94.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (297.60,142.41) --
	(297.60,114.51) --
	(331.24,114.51) --
	(331.24,142.41) --
	(297.60,142.41) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (297.60,124.62) -- (331.24,124.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.27,140.78) -- (359.27,181.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.27,110.43) -- (359.27, 83.59);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (342.45,140.78) --
	(342.45,110.43) --
	(376.09,110.43) --
	(376.09,140.78) --
	(342.45,140.78) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (342.45,125.54) -- (376.09,125.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.13,261.24) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.13,226.49) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.13,147.41) -- (404.13,203.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.13,105.96) -- (404.13, 83.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (387.31,147.41) --
	(387.31,105.96) --
	(420.95,105.96) --
	(420.95,147.41) --
	(387.31,147.41) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (387.31,130.16) -- (420.95,130.16);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.98,207.07) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.98,300.18) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.98,234.94) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.98,211.51) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.98,146.06) -- (448.98,167.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.98,111.75) -- (448.98, 82.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.16,146.06) --
	(432.16,111.75) --
	(465.80,111.75) --
	(465.80,146.06) --
	(432.16,146.06) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (432.16,125.21) -- (465.80,125.21);
\definecolor{drawColor}{RGB}{255,0,0}

\path[baseline] ( 63.24,205.18) -- (475.89,205.18)
node[right, align=left] {Base-\\line};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07, 87.28) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,146.41) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,205.54) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,264.67) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,323.80) {600};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at ( 90.16, 43.06) {$x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (135.01, 43.06) {$y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (179.86, 43.06) {$x + y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (224.71, 43.06) {$x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (269.57, 43.06) {$y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (314.42, 43.06) {$x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (359.27, 43.06) {$x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (404.13, 43.06) {$x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (448.98, 43.06) {$x^2 + y$};
\end{scope}
\end{tikzpicture}


==> z3omt_time_per_vars.tex <==
% Created by tikzDevice version 0.12.6 on 2026-06-19 17:06:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.3pt,y=0.35pt]
\definecolor{fillColor}{RGB}{255,255,255}
%% \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

%% \path[fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
  \definecolor{drawColor}{gray}{0.30}
  
  \node[left, text=drawColor] at (63, 360) {Time-Outs};

  
  \node[text=drawColor] at (122.19,360) {0};
  \node[text=drawColor] at (220.44,360) {2};
  \node[text=drawColor] at (318.69,360) {105};
  \node[text=drawColor] at (416.94,360) {61};
\end{scope}
\begin{scope}
%% \path[clip] ( 63.24, 56.15) rectangle (475.89,331.35);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24, 61.67) --
	(475.89, 61.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,120.80) --
	(475.89,120.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,179.94) --
	(475.89,179.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,239.07) --
	(475.89,239.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,298.20) --
	(475.89,298.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24, 91.24) --
	(475.89, 91.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,150.37) --
	(475.89,150.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,209.50) --
	(475.89,209.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,268.63) --
	(475.89,268.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.24,327.76) --
	(475.89,327.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.19, 56.15) --
	(122.19,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (220.44, 56.15) --
	(220.44,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (318.69, 56.15) --
	(318.69,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (416.94, 56.15) --
	(416.94,331.35);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.19,278.93) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.19,285.34) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.19,280.64) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.19,308.55) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.19,272.77) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.19,279.71) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.19,253.44) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.19,167.40) -- (122.19,238.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.19,115.08) -- (122.19, 68.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 85.35,167.40) --
	( 85.35,115.08) --
	(159.04,115.08) --
	(159.04,167.40) --
	( 85.35,167.40) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 85.35,130.87) -- (159.04,130.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44,279.26) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44,279.06) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44,315.04) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44,283.28) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44,236.29) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.44,162.66) -- (220.44,234.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.44,113.98) -- (220.44, 78.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (183.60,162.66) --
	(183.60,113.98) --
	(257.29,113.98) --
	(257.29,162.66) --
	(183.60,162.66) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (183.60,129.38) -- (257.29,129.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.69,214.59) -- (318.69,318.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.69,118.17) -- (318.69, 82.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.85,214.59) --
	(281.85,118.17) --
	(355.53,118.17) --
	(355.53,214.59) --
	(281.85,214.59) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (281.85,151.45) -- (355.53,151.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.94,213.66) -- (416.94,291.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.94,132.90) -- (416.94, 85.12);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (380.10,213.66) --
	(380.10,132.90) --
	(453.78,132.90) --
	(453.78,213.66) --
	(380.10,213.66) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (380.10,168.90) -- (453.78,168.90);
\definecolor{drawColor}{RGB}{255,0,0}

\path[baseline] ( 63.24,205.18) -- (475.89,205.18)
node[right, align=left] {Base-\\line};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07, 87.28) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,146.41) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,205.54) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,264.67) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 58.07,323.80) {600};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (122.19, 43.06) {one};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (220.44, 43.06) {handful};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (318.69, 43.06) {few};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (416.94, 43.06) {many};
\end{scope}
\end{tikzpicture}


==> z3omt_timeouts_per_shape.tex <==
% Created by tikzDevice version 0.12.6 on 2026-06-16 16:57:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.85pt,y=0.5pt]
  \definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

%\path[fill=fillColor] ( -0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
%% \path[clip] ( 57.50, 56.15) rectangle (403.69,331.35);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50, 93.68) --
	(403.69, 93.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,143.72) --
	(403.69,143.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,193.75) --
	(403.69,193.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,243.79) --
	(403.69,243.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,293.82) --
	(403.69,293.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50, 68.66) --
	(403.69, 68.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,118.70) --
	(403.69,118.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,168.73) --
	(403.69,168.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,218.77) --
	(403.69,218.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,268.81) --
	(403.69,268.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.50,318.84) --
	(403.69,318.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.07, 56.15) --
	( 80.07,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.70, 56.15) --
	(117.70,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.33, 56.15) --
	(155.33,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.96, 56.15) --
	(192.96,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.59, 56.15) --
	(230.59,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (268.22, 56.15) --
	(268.22,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (305.85, 56.15) --
	(305.85,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (343.48, 56.15) --
	(343.48,331.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (381.11, 56.15) --
	(381.11,331.35);
\definecolor{fillColor}{RGB}{127,201,127}

\path[yesstyle] ( 63.14,288.82) rectangle ( 97.01,318.84);
\definecolor{fillColor}{RGB}{190,174,212}

\path[nostyle] ( 63.14, 68.66) rectangle ( 97.01,288.82);
\definecolor{fillColor}{RGB}{127,201,127}

\path[yesstyle] (100.77,228.78) rectangle (134.64,318.84);
\definecolor{fillColor}{RGB}{190,174,212}

\path[nostyle] (100.77, 68.66) rectangle (134.64,228.78);
\definecolor{fillColor}{RGB}{127,201,127}

\path[yesstyle] (138.40,253.79) rectangle (172.27,318.84);
\definecolor{fillColor}{RGB}{190,174,212}

\path[nostyle] (138.40, 68.66) rectangle (172.27,253.79);
\definecolor{fillColor}{RGB}{127,201,127}

\path[yesstyle] (176.03,278.81) rectangle (209.90,318.84);
\definecolor{fillColor}{RGB}{190,174,212}

\path[nostyle] (176.03, 68.66) rectangle (209.90,278.81);
\definecolor{fillColor}{RGB}{127,201,127}

\path[yesstyle] (213.66,178.74) rectangle (247.52,318.84);
\definecolor{fillColor}{RGB}{190,174,212}

\path[nostyle] (213.66, 68.66) rectangle (247.52,178.74);
\definecolor{fillColor}{RGB}{127,201,127}

\path[yesstyle] (251.29,223.77) rectangle (285.15,318.84);
\definecolor{fillColor}{RGB}{190,174,212}

\path[nostyle] (251.29, 68.66) rectangle (285.15,223.77);
\definecolor{fillColor}{RGB}{127,201,127}

\path[yesstyle] (288.92,173.74) rectangle (322.78,318.84);
\definecolor{fillColor}{RGB}{190,174,212}

\path[nostyle] (288.92, 68.66) rectangle (322.78,173.74);
\definecolor{fillColor}{RGB}{127,201,127}

\path[yesstyle] (326.55,173.74) rectangle (360.41,318.84);
\definecolor{fillColor}{RGB}{190,174,212}

\path[nostyle] (326.55, 68.66) rectangle (360.41,173.74);
\definecolor{fillColor}{RGB}{127,201,127}

\path[yesstyle] (364.18,228.78) rectangle (398.04,318.84);
\definecolor{fillColor}{RGB}{190,174,212}

\path[nostyle] (364.18, 68.66) rectangle (398.04,228.78);
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 52.32, 64.70) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 52.32,114.74) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 52.32,164.77) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 52.32,214.81) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 52.32,264.85) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt] at ( 52.32,314.88) {50};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at ( 80.07, 43.06) {$x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (117.70, 43.06) {$y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (155.33, 43.06) {$x + y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (192.96, 43.06) {$x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (230.59, 43.06) {$y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (268.22, 43.06) {$x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (305.85, 43.06) {$x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (343.48, 43.06) {$x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt] at (381.11, 43.06) {$x^2 + y$};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (420.94,207.12) {Time-Out};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{127,201,127}

\path[yesstyle] (421.68,186.54) rectangle (434.65,199.51);
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{190,174,212}

\path[nostyle] (421.68,172.09) rectangle (434.65,185.06);
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (441.14,189.86) {yes};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (441.14,175.40) {no};
\end{scope}
\end{tikzpicture}

